Always Keep Your Promises: A Model-Agnostic Attribution Algorithm for Neural Networks

Layer-wise Relevance Propagation (LRP) provides principled attribution for neural networks through conservation properties and foundations in Deep Taylor Decomposition. However, existing implementations operate at the module level, requiring architecture-specific propagation rules and model modifications. These limit the generality of target model and sustainability of implementations as architectures evolve. We introduce DynamicLRP, a model-agnostic LRP framework operating at the tensor operation level. By decomposing attribution to individual operations within computation graphs and introducing a novel mechanism for deferred activation resolution, named the Promise System, our approach achieves true architecture agnosticity while maintaining LRP's theoretical guarantees. This design operates independently of backpropagation machinery, requiring no model modification, enabling side-by-side execution with gradient backpropagation. Being based on computation graphs, this method is theoretically extensible to other deep learning libraries that support auto-differentiation. We demonstrate faithfulness matching or exceeding specialized implementations (1.77 vs 1.69 ABPC on VGG, equivalent performance on ViT, 93.70% and 95.06% top-1 attribution accuracy for explaining RoBERTa-large and Flan-T5-large answers on SQuADv2, respectively) while maintaining practical efficiency on models with 100M-1B parameters. We achieved 99.92% node coverage across 31,465 computation graph nodes from 15 diverse architectures, including state-space models (Mamba), audio transformers (Whisper), and multimodal systems (DePlot) without any model-specific code with rules for 47 fundamental operations implemented. Our operation-level decomposition and Promise System establish a sustainable, extensible foundation for LRP across evolving architectures. All code is available at https://github.com/keeinlev/dynamicLRP .

==> Figures/appendix_basic_promise_resolution.tex <==
%\vspace{0.7cm}
\begin{center}
\resizebox{0.65\linewidth}{!}{%
\begin{tikzpicture}
  \node[node, red] (node1) {A};
  \node[node, red] (node2) [right=of node1] {B};
  \node[node, red] (node3) [right=of node2] {C};
  \node[node, red] (node4) [right=of node3] {D};
  \node[node, orange] (node5) [right=of node4] {E};
  \node[align=center,anchor=north] (lab) at (node5.south) {$\uparrow$\\retrieve $y_E$};
  \node[align=center,anchor=north, yshift=-1.1cm, xshift=-1.3cm] (label1) at (node1.south) {Store $x_A$ in $P$};

  \draw[->] (node1.east) -- (node2.west) node[midway, above] {$b_P$};
  \draw[->] (node2.east) -- (node3.west) node[midway, above] {$b_P$};
  \draw[->] (node3.east) -- (node4.west) node[midway, above] {$b_P$};
  \draw[->] (node4.east) -- (node5.west) node[midway, above] {$b_P$};
  \begin{scope}[transform canvas={yshift=-1.8cm}]
    \draw[->, shorten <= -0.5cm, shorten >= -0.5cm] (node5.north) -- (node1.north) node[midway, above] {Compute $x_A$};
  \end{scope}
  \begin{scope}[transform canvas={yshift=-2.4cm}]
    \draw[->, shorten <= -0.5cm, shorten >= -0.5cm] (node1.north) -- (node5.north) node[midway, below] {Compute $R_{E \leftarrow A}$};
  \end{scope}
\end{tikzpicture}
}
\end{center}
%\vspace{0.3cm}

And now, we have lazily computed the propagations of the path starting from A and ending at E, while keeping the traversal pointer from
backtracking any previously visited nodes. Blue indicates relevance propagation is complete at that node.

\begin{center}
\resizebox{0.65\linewidth}{!}{%
\begin{tikzpicture}
  \node[node, blue] (node1) {A};
  \node[node, blue] (node2) [right=of node1] {B};
  \node[node, blue] (node3) [right=of node2] {C};
  \node[node, blue] (node4) [right=of node3] {D};
  \node[node, orange] (node5) [right=of node4] {E};
  \node[align=center,anchor=north] (lab) at (node5.south) {$\uparrow$\\Continue propagation with $R_{E \leftarrow A}$};

  \draw[->] (node1.east) -- (node2.west);
  \draw[->] (node2.east) -- (node3.west);
  \draw[->] (node3.east) -- (node4.west);
  \draw[->] (node4.east) -- (node5.west);
\end{tikzpicture}
}
\end{center}

==> Figures/appendix_basic_promise_setup.tex <==
\vspace{10.0pt}
\begin{center}
\resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
  \node[node, purple] (node1) {A};
  \node[node] (node2) [right=of node1] {B};
  \node[node] (node3) [right=of node2] {C};
  \node[node] (node4) [right=of node3] {D};
  \node[node, orange] (node5) [right=of node4] {E};

  \draw[->] (node1.east) -- (node2.west);
  \draw[->] (node2.east) -- (node3.west);
  \draw[->] (node3.east) -- (node4.west);
  \draw[->] (node4.east) -- (node5.west);
  \begin{scope}[transform canvas={yshift=.3cm}]
    \draw[->, shorten <= -0.5cm, shorten >= -0.5cm] (node5.north) -- (node1.north) node[midway, above] {Model forward};
  \end{scope}
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
    (node1.south west) -- (node4.south east) node[midway,yshift=-3em]{Do not store forward activations};
\end{tikzpicture}%
}
\end{center}

==> Figures/appendix_basic_promise_traversal.tex <==
\begin{center}
\resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
  \node[node, red, label=below:{$\uparrow$}] (node1) {A};
  \node[node] (node2) [right=of node1] {B};
  \node[node] (node3) [right=of node2] {C};
  \node[node] (node4) [right=of node3] {D};
  \node[node, orange] (node5) [right=of node4] {E};

  \draw[->] (node1.east) -- (node2.west);
  \draw[->] (node2.east) -- (node3.west);
  \draw[->] (node3.east) -- (node4.west);
  \draw[->] (node4.east) -- (node5.west);
\end{tikzpicture}
}
\end{center}

We encounter node A, which we find requires a Promise. We instantiate the Promise metadata object $P$ and propagate its Branch $b_P$ to its out-neighbour, and continue traversal.

\begin{center}
\resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
  \node[node, red] (node1) {A};
  \node[node, red] (node2) [right=of node1] {B};
  \node[align=center,anchor=north] (lab) at (node2.south) {$\uparrow$\\$b_P$ stores $fwd_B$, $bwd_B$};
  \node[node] (node3) [right=of node2] {C};
  \node[node] (node4) [right=of node3] {D};
  \node[node, orange] (node5) [right=of node4] {E};

  \draw[->] (node1.east) -- (node2.west) node[midway, above] {$b_P$};
  \draw[->] (node2.east) -- (node3.west);
  \draw[->] (node3.east) -- (node4.west);
  \draw[->] (node4.east) -- (node5.west);
\end{tikzpicture}}
\end{center}

Upon reaching node B, since it is not an Arg Node, $b_P$ will record $fwd_B$ and $bwd_B$, then will be passed on to B's out-neighbour.
It will continue and do this for C and D.

\begin{center}
\resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
  \node[node, red] (node1) {A};
  \node[node, red] (node2) [right=of node1] {B};
  \node[node, red] (node3) [right=of node2] {C};
  \node[align=center,anchor=north] (lab) at (node3.south) {$\uparrow$\\$b_P$ stores $fwd_C$, $bwd_C$};
  \node[node] (node4) [right=of node3] {D};
  \node[node, orange] (node5) [right=of node4] {E};

  \draw[->] (node1.east) -- (node2.west) node[midway, above] {$b_P$};
  \draw[->] (node2.east) -- (node3.west) node[midway, above] {$b_P$};
  \draw[->] (node3.east) -- (node4.west);
  \draw[->] (node4.east) -- (node5.west);
\end{tikzpicture}
}
\end{center}

\begin{center}
\resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
  \node[node, red] (node1) {A};
  \node[node, red] (node2) [right=of node1] {B};
  \node[node, red] (node3) [right=of node2] {C};
  \node[node, red] (node4) [right=of node3] {D};
  \node[align=center,anchor=north] (lab) at (node4.south) {$\uparrow$\\$b_P$ stores $fwd_D$, $bwd_D$};
  \node[node, orange] (node5) [right=of node4] {E};

  \draw[->] (node1.east) -- (node2.west) node[midway, above] {$b_P$};
  \draw[->] (node2.east) -- (node3.west) node[midway, above] {$b_P$};
  \draw[->] (node3.east) -- (node4.west) node[midway, above] {$b_P$};
  \draw[->] (node4.east) -- (node5.west);
\end{tikzpicture}
}
\end{center}

Until, finally, $b_P$ encounters node E, which is an Arg Node, and we are able to retrieve the forward pass output of E, $y_E$.

\begin{center}
\resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
  \node[node, red] (node1) {A};
  \node[node, red] (node2) [right=of node1] {B};
  \node[node, red] (node3) [right=of node2] {C};
  \node[node, red] (node4) [right=of node3] {D};
  \node[node, orange] (node5) [right=of node4] {E};
  \node[align=center,anchor=north] (lab) at (node5.south) {$\uparrow$\\retrieve $y_E$};

  \draw[->] (node1.east) -- (node2.west) node[midway, above] {$b_P$};
  \draw[->] (node2.east) -- (node3.west) node[midway, above] {$b_P$};
  \draw[->] (node3.east) -- (node4.west) node[midway, above] {$b_P$};
  \draw[->] (node4.east) -- (node5.west) node[midway, above] {$b_P$};
\end{tikzpicture}
}
\end{center}

==> Figures/appendix_pre_promise_1.tex <==
\begin{center}
\resizebox{0.40\linewidth}{!}{%
\begin{tikzpicture}
%Nodes
\node[node, red] (node1) {A};
\node[node, red, label={\small stalled}] (node2) [right=of node1] {B};
\node[node] (node3) [right=of node2] {C};
\node[node, red] (node4) [below=of node3, xshift=-8mm] {D};
\node[node, red] (node5) [right=of node3] {E};

%Lines
\draw[->] (node1.east) -- (node2.west) node[midway, above] {$p_1$};
\draw[->] (node2.east) -- (node3.west);
\draw[->] (node3.east) -- (node5.west);
\draw[->] (node1.east) .. controls +(down:7mm) and +(left:7mm) .. (node4.west) node[midway, above] {$p_2$};
\draw[->] (node4.east) .. controls +(up:7mm) and +(left:7mm) .. (node5.west) node[midway, below] {$p_3$};
\end{tikzpicture}
}
\end{center}

==> Figures/appendix_pre_promise_2.tex <==
\begin{center}
\resizebox{0.40\linewidth}{!}{%
\begin{tikzpicture}
%Nodes
\node[node, teal] (node1) {A};
\node[node, teal, label={\small stalled}] (node2) [right=of node1] {B};
\node[node] (node3) [right=of node2] {C};
\node[node, teal] (node4) [below=of node3, xshift=-8mm] {D};
\node[node, teal] (node5) [right=of node3] {E};

%Lines
\draw[->] (node1.east) -- (node2.west) node[midway, above] {$p_1$};
\draw[->] (node2.east) -- (node3.west);
\draw[->] (node3.east) -- (node5.west);
\draw[->] (node1.east) .. controls +(down:7mm) and +(left:7mm) .. (node4.west) node[midway, above] {$p_2$};
\draw[->] (node4.east) .. controls +(up:7mm) and +(left:7mm) .. (node5.west) node[midway, below] {$p_3$};
\end{tikzpicture}
}
\end{center}

==> Figures/appendix_pre_promise_3.tex <==
\begin{center}
\resizebox{0.4\linewidth}{!}{%
\begin{tikzpicture}
%Nodes
\node[node, blue] (node1) {A};
\node[node, blue] (node2) [right=of node1] {B};
\node[node] (node3) [right=of node2] {C};
\node[node, blue] (node4) [below=of node3, xshift=-8mm] {D};
\node[node, teal] (node5) [right=of node3] {E};

%Lines
\draw[->] (node1.east) -- (node2.west) node[midway, above] {$p_1$};
\draw[->] (node2.east) -- (node3.west);
\draw[->] (node3.east) -- (node5.west);
\draw[->] (node1.east) .. controls +(down:7mm) and +(left:7mm) .. (node4.west) node[midway, above] {$p_2$};
\draw[->] (node4.east) .. controls +(up:7mm) and +(left:7mm) .. (node5.west) node[midway, below] {$p_3$};
\end{tikzpicture}
}
\end{center}

==> Figures/appendix_pre_promise_4.tex <==
\begin{center}
\resizebox{0.4\linewidth}{!}{%
\begin{tikzpicture}
%Nodes
\node[node, blue] (node1) {A};
\node[node, blue] (node2) [right=of node1] {B};
\node[node, red] (node3) [right=of node2] {C};
\node[node, blue] (node4) [below=of node3, xshift=-8mm] {D};
\node[node, teal] (node5) [right=of node3] {E};

%Lines
\draw[->] (node1.east) -- (node2.west) node[midway, above] {$p_1$};
\draw[->] (node2.east) -- (node3.west);
\draw[->] (node3.east) -- (node5.west);
\draw[->] (node1.east) .. controls +(down:7mm) and +(left:7mm) .. (node4.west) node[midway, above] {$p_2$};
\draw[->] (node4.east) .. controls +(up:7mm) and +(left:7mm) .. (node5.west) node[midway, below] {$p_3$};
\end{tikzpicture}
}
\end{center}

==> Figures/appendix_pre_promise_5.tex <==
\begin{center}
\resizebox{0.40\linewidth}{!}{%
\begin{tikzpicture}
%Nodes
\node[node, blue] (node1) {A};
\node[node, blue] (node2) [right=of node1] {B};
\node[node, blue] (node3) [right=of node2] {C};
\node[node, blue] (node4) [below=of node3, xshift=-8mm] {D};
\node[node, red] (node5) [right=of node3] {E};

%Lines
\draw[->] (node1.east) -- (node2.west) node[midway, above] {$p_1$};
\draw[->] (node2.east) -- (node3.west);
\draw[->] (node3.east) -- (node5.west);
\draw[->] (node1.east) .. controls +(down:7mm) and +(left:7mm) .. (node4.west) node[midway, above] {$p_2$};
\draw[->] (node4.east) .. controls +(up:7mm) and +(left:7mm) .. (node5.west) node[midway, below] {$p_3$};
\end{tikzpicture}
}
\end{center}

==> Figures/appendix_tree_setup.tex <==
\begin{center}
%\resizebox{0.33\linewidth}{!}{%
\begin{tikzpicture}
  \node[node, purple] (node1) {A};
  \node[node, purple] (node2) [below left=of node1] {B};
  \node[node, orange] (node3) [below right=of node1] {C};
  \node[node, orange] (node4) [below left=of node2, xshift=0.6cm] {D};
  \node[node, orange] (node5) [below right=of node2, xshift=-0.6cm] {E};

  \draw[dashed, ->] (node1.south west) -- (node2.north east);
  \draw[dashed, ->] (node1.south east) -- (node3.north west);
  \draw[dashed, ->] (node2.south west) -- (node4.north);
  \draw[dashed, ->] (node2.south east) -- (node5.north);
\end{tikzpicture}
%}
\end{center}

==> Figures/appendix_tree_step1.tex <==
\begin{minipage}{.5\textwidth}
\begin{center}

\vspace{0.3cm}
Computation Graph

\vspace{0.3cm}
\begin{tikzpicture}
  \node[node, red, label=left:{->}] (node1) {A};
  \node[node, purple] (node2) [below left=of node1] {B};
  \node[node, orange] (node3) [below right=of node1] {C};
  \node[node, orange] (node4) [below left=of node2, xshift=0.6cm] {D};
  \node[node, orange] (node5) [below right=of node2, xshift=-0.6cm] {E};

  \draw[dashed, ->] (node1.south west) -- (node2.north east) node[midway, above, xshift=-0.1cm] {$b_{A,1}$};
  \draw[dashed, ->] (node1.south east) -- (node3.north west) node[midway, above, xshift=0.1cm] {$b_{A,2}$};
  \draw[dashed, ->] (node2.south west) -- (node4.north);
  \draw[dashed, ->] (node2.south east) -- (node5.north);

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{.5\textwidth}
\begin{center}

%\vspace{0.3cm}
Promise Tree

\vspace{0.3cm}
\resizebox{0.33\linewidth}{!}{%
\begin{tikzpicture}
  \node[diamondnode, purple] (node1) {$P_A$};
  \node[node] (node2) [yshift=-1.0cm, xshift=-0.6cm] {$b_{A,1}$};
  \node[node] (node3) [yshift=-1.0cm, xshift=0.6cm] {$b_{A,2}$};

  \draw (node1.south west) -- (node2.north);
  \draw (node1.south east) -- (node3.north);
\end{tikzpicture}
}
\end{center}
\end{minipage}

==> Figures/appendix_tree_step2.tex <==
\begin{minipage}{.5\textwidth}
\begin{center}

\vspace{0.3cm}
Computation Graph

\vspace{0.3cm}
\begin{tikzpicture}
  \node[node, red] (node1) {A};
  \node[node, red, label=left:{->}] (node2) [below left=of node1] {B};
  \node[node, orange] (node3) [below right=of node1] {C};
  \node[node, orange] (node4) [below left=of node2, xshift=0.6cm] {D};
  \node[node, orange] (node5) [below right=of node2, xshift=-0.6cm] {E};

  \draw[dashed, ->] (node1.south west) -- (node2.north east) node[midway, above, xshift=-0.1cm] {$b_{A,1}$};
  \draw[dashed, ->] (node1.south east) -- (node3.north west) node[midway, above, xshift=0.1cm] {$b_{A,2}$};
  \draw[dashed, ->] (node2.south west) -- (node4.north) node[midway, above, xshift=-0.1cm] {$b_{B,1}$};
  \draw[dashed, ->] (node2.south east) -- (node5.north) node[midway, above, xshift=0.1cm] {$b_{B,2}$};

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{.5\textwidth}
\begin{center}

\vspace{0.3cm}
Promise Tree

\vspace{0.3cm}
\resizebox{0.33\linewidth}{!}{%
\begin{tikzpicture}
  \node[diamondnode, purple] (node1) {$P_A$};
  \node[node] (node2) [yshift=-1.0cm, xshift=-0.6cm] {$b_{A,1}$};
  \node[node] (node3) [yshift=-1.0cm, xshift=0.6cm] {$b_{A,2}$};
  \node[diamondnode, purple] (node4) [below=of node2, yshift=0.3cm] {$P_B$};
  \node[node] (node5) [below left=of node4, yshift=0.62cm, xshift=1.0cm] {$b_{B,1}$};
  \node[node] (node6) [below right=of node4, yshift=0.62cm, xshift=-1.0cm] {$b_{B,2}$};

  \draw (node1.south west) -- (node2.north);
  \draw (node1.south east) -- (node3.north);
  \draw[<->] (node2.south) -- (node4.north);
  \draw (node4.south west) -- (node5.north);
  \draw (node4.south east) -- (node6.north);
\end{tikzpicture}
}
\end{center}
\end{minipage}

==> Figures/appendix_tree_step3.tex <==
\begin{minipage}{.5\textwidth}
\begin{center}

\vspace{0.3cm}
Computation Graph

\vspace{0.3cm}
\begin{tikzpicture}
  \node[node, red] (node1) {A};
  \node[node, red] (node2) [below left=of node1] {B};
  \node[node, orange] (node3) [below right=of node1] {C};
  \node[node, red, label=below:{\small stalled}, label=left:{->}] (node4) [below left=of node2, xshift=0.6cm] {D};
  \node[node, orange] (node5) [below right=of node2, xshift=-0.6cm] {E};

  \draw[dashed, ->] (node1.south west) -- (node2.north east) node[midway, above, xshift=-0.1cm] {$b_{A,1}$};
  \draw[dashed, ->] (node1.south east) -- (node3.north west) node[midway, above, xshift=0.1cm] {$b_{A,2}$};
  \draw[dashed, ->] (node2.south west) -- (node4.north) node[midway, above, xshift=-0.1cm] {$b_{B,1}$};
  \draw[dashed, ->] (node2.south east) -- (node5.north) node[midway, above, xshift=0.1cm] {$b_{B,2}$};

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{.5\textwidth}
\begin{center}

\vspace{0.3cm}
Promise Tree

\vspace{0.3cm}
\resizebox{0.33\linewidth}{!}{%
\begin{tikzpicture}
  \node[diamondnode, purple] (node1) {$P_A$};
  \node[node] (node2) [yshift=-1.0cm, xshift=-0.6cm] {$b_{A,1}$};
  \node[node] (node3) [yshift=-1.0cm, xshift=0.6cm] {$b_{A,2}$};
  \node[diamondnode, purple] (node4) [below=of node2, yshift=0.3cm] {$P_B$};
  \node[node, teal] (node5) [below left=of node4, yshift=0.62cm, xshift=1.0cm] {$b_{B,1}$};
  \node[node] (node6) [below right=of node4, yshift=0.62cm, xshift=-1.0cm] {$b_{B,2}$};

  \draw (node1.south west) -- (node2.north);
  \draw (node1.south east) -- (node3.north);
  \draw[<->] (node2.south) -- (node4.north);
  \draw (node4.south west) -- (node5.north);
  \draw (node4.south east) -- (node6.north);
\end{tikzpicture}
}
\end{center}
\end{minipage}

==> Figures/appendix_tree_step4.tex <==
\begin{minipage}{.5\textwidth}
\begin{center}

\vspace{0.3cm}
Computation Graph

\vspace{0.3cm}
\begin{tikzpicture}
  \node[node, red] (node1) {A};
  \node[node, red] (node2) [below left=of node1] {B};
  \node[node, orange] (node3) [below right=of node1] {C};
  \node[node, red, label=below:{\small stalled}] (node4) [below left=of node2, xshift=0.6cm] {D};
  \node[node, red, label=left:{->}] (node5) [below right=of node2, xshift=-0.6cm] {E};

  \draw[dashed, ->] (node1.south west) -- (node2.north east) node[midway, above, xshift=-0.1cm] {$b_{A,1}$};
  \draw[dashed, ->] (node1.south east) -- (node3.north west) node[midway, above, xshift=0.1cm] {$b_{A,2}$};
  \draw[dashed, ->] (node2.south west) -- (node4.north) node[midway, above, xshift=-0.1cm] {$b_{B,1}$};
  \draw[dashed, ->] (node2.south east) -- (node5.north) node[midway, above, xshift=0.1cm] {$b_{B,2}$};

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{.5\textwidth}
\begin{center}

%\vspace{0.3cm}
Promise Tree

\vspace{0.3cm}
\resizebox{0.33\linewidth}{!}{%
\begin{tikzpicture}
  \node[diamondnode, purple] (node1) {$P_A$};
  \node[node] (node2) [yshift=-1.0cm, xshift=-0.6cm] {$b_{A,1}$};
  \node[node] (node3) [yshift=-1.0cm, xshift=0.6cm] {$b_{A,2}$};
  \node[diamondnode, teal] (node4) [below=of node2, yshift=0.3cm] {$P_B$};
  \node[node, teal] (node5) [below left=of node4, yshift=0.62cm, xshift=1.0cm] {$b_{B,1}$};
  \node[node, teal] (node6) [below right=of node4, yshift=0.62cm, xshift=-1.0cm] {$b_{B,2}$};

  \draw (node1.south west) -- (node2.north);
  \draw (node1.south east) -- (node3.north);
  \draw[<->] (node2.south) -- (node4.north);
  \draw (node4.south west) -- (node5.north);
  \draw (node4.south east) -- (node6.north);
\end{tikzpicture}
}
\end{center}
\end{minipage}

==> Figures/appendix_tree_step5.tex <==
\begin{minipage}{.5\textwidth}
\begin{center}

\vspace{0.3cm}
Computation Graph

\vspace{0.3cm}
\begin{tikzpicture}
  \node[node, red] (node1) {A};
  \node[node, red] (node2) [below left=of node1] {B};
  \node[node, orange] (node3) [below right=of node1] {C};
  \node[node, red, label=below:{\small stalled}] (node4) [below left=of node2, xshift=0.6cm] {D};
  \node[node, red, label=below:{\small stalled}] (node5) [below right=of node2, xshift=-0.6cm] {E};

  \draw[dashed, ->] (node1.south west) -- (node2.north east) node[midway, above, xshift=-0.1cm] {$b_{A,1}$};
  \draw[dashed, ->] (node1.south east) -- (node3.north west) node[midway, above, xshift=0.1cm] {$b_{A,2}$};
  \draw[dashed, ->] (node2.south west) -- (node4.north) node[midway, above, xshift=-0.1cm] {$b_{B,1}$};
  \draw[dashed, ->] (node2.south east) -- (node5.north) node[midway, above, xshift=0.1cm] {$b_{B,2}$};

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{.5\textwidth}
\begin{center}

%\vspace{0.3cm}
Promise Tree

\vspace{0.3cm}
\resizebox{0.33\linewidth}{!}{%
\begin{tikzpicture}
  \node[diamondnode, purple] (node1) {$P_A$};
  \node[node, teal] (node2) [yshift=-1.0cm, xshift=-0.6cm] {$b_{A,1}$};
  \node[node] (node3) [yshift=-1.0cm, xshift=0.6cm] {$b_{A,2}$};
  \node[diamondnode, teal] (node4) [below=of node2, yshift=0.3cm] {$P_B$};
  \node[node, teal] (node5) [below left=of node4, yshift=0.62cm, xshift=1.0cm] {$b_{B,1}$};
  \node[node, teal] (node6) [below right=of node4, yshift=0.62cm, xshift=-1.0cm] {$b_{B,2}$};

  \draw (node1.south west) -- (node2.north);
  \draw (node1.south east) -- (node3.north);
  \draw[<->] (node2.south) -- (node4.north);
  \draw (node4.south west) -- (node5.north);
  \draw (node4.south east) -- (node6.north);
\end{tikzpicture}
}
\end{center}
\end{minipage}

==> Figures/appendix_tree_step6.tex <==
\begin{minipage}{.5\textwidth}
\begin{center}

\vspace{0.3cm}
Computation Graph

\vspace{0.3cm}
\begin{tikzpicture}
  \node[node, red] (node1) {A};
  \node[node, red] (node2) [below left=of node1] {B};
  \node[node, red, label=left:{->}] (node3) [below right=of node1] {C};
  \node[node, red, label=below:{\small stalled}] (node4) [below left=of node2, xshift=0.6cm] {D};
  \node[node, red, label=below:{\small stalled}] (node5) [below right=of node2, xshift=-0.6cm] {E};

  \draw[dashed, ->] (node1.south west) -- (node2.north east) node[midway, above, xshift=-0.1cm] {$b_{A,1}$};
  \draw[dashed, ->] (node1.south east) -- (node3.north west) node[midway, above, xshift=0.1cm] {$b_{A,2}$};
  \draw[dashed, ->] (node2.south west) -- (node4.north) node[midway, above, xshift=-0.1cm] {$b_{B,1}$};
  \draw[dashed, ->] (node2.south east) -- (node5.north) node[midway, above, xshift=0.1cm] {$b_{B,2}$};

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{.5\textwidth}
\begin{center}

%\vspace{0.3cm}
Promise Tree

\vspace{0.3cm}
\resizebox{0.33\linewidth}{!}{%
\begin{tikzpicture}
  \node[diamondnode, teal] (node1) {$P_A$};
  \node[node, teal] (node2) [yshift=-1.0cm, xshift=-0.6cm] {$b_{A,1}$};
  \node[node, teal] (node3) [yshift=-1.0cm, xshift=0.6cm] {$b_{A,2}$};
  \node[diamondnode, teal] (node4) [below=of node2, yshift=0.3cm] {$P_B$};
  \node[node, teal] (node5) [below left=of node4, yshift=0.62cm, xshift=1.0cm] {$b_{B,1}$};
  \node[node, teal] (node6) [below right=of node4, yshift=0.62cm, xshift=-1.0cm] {$b_{B,2}$};

  \draw (node1.south west) -- (node2.north);
  \draw (node1.south east) -- (node3.north);
  \draw[<->] (node2.south) -- (node4.north);
  \draw (node4.south west) -- (node5.north);
  \draw (node4.south east) -- (node6.north);
\end{tikzpicture}
}
\end{center}
\end{minipage}

==> Figures/appendix_tree_step7.tex <==
\begin{minipage}{.5\textwidth}
\begin{center}

\vspace{0.3cm}
Computation Graph

\vspace{0.3cm}
\begin{tikzpicture}
  \node[node, blue, label={\small 1}] (node1) {A};
  \node[node, blue, label=left:{\small 3}] (node2) [below left=of node1] {B};
  \node[node, red, label=left:{->}] (node3) [below right=of node1] {C};
  \node[node, red] (node4) [below left=of node2, xshift=0.6cm] {D};
  \node[node, red] (node5) [below right=of node2, xshift=-0.6cm] {E};

  \draw[dashed, ->] (node1.south west) -- (node2.north east) node[midway, above, xshift=-0.1cm] {$b_{A,1}$};
  \draw[dashed, ->] (node1.south east) -- (node3.north west) node[midway, above, xshift=0.1cm] {$b_{A,2}$};
  \draw[dashed, ->] (node2.south west) -- (node4.north) node[midway, above, xshift=-0.1cm] {$b_{B,1}$};
  \draw[dashed, ->] (node2.south east) -- (node5.north) node[midway, above, xshift=0.1cm] {$b_{B,2}$};

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{.5\textwidth}
\begin{center}

%\vspace{0.3cm}
Promise Tree

\vspace{0.3cm}
\resizebox{0.40\linewidth}{!}{%
\begin{tikzpicture}
  \node[diamondnode, blue, label={\small 1}] (node1) {$P_A$};
  \node[node, blue, label=left:{\small 2}] (node2) [yshift=-1.0cm, xshift=-0.6cm] {$b_{A,1}$};
  \node[node, blue, label=right:{\small 6}] (node3) [yshift=-1.0cm, xshift=0.6cm] {$b_{A,2}$};
  \node[diamondnode, blue, label=left:{\small 3}] (node4) [below=of node2, yshift=0.3cm] {$P_B$};
  \node[node, blue, label=left:{\small 4}] (node5) [below left=of node4, yshift=0.62cm, xshift=1.0cm] {$b_{B,1}$};
  \node[node, blue, label=right:{\small 5}] (node6) [below right=of node4, yshift=0.62cm, xshift=-1.0cm] {$b_{B,2}$};

  \draw (node1.south west) -- (node2.north);
  \draw (node1.south east) -- (node3.north);
  \draw[<->] (node2.south) -- (node4.north);
  \draw (node4.south west) -- (node5.north);
  \draw (node4.south east) -- (node6.north);
\end{tikzpicture}
}
\end{center}
\end{minipage}

==> Figures/appendix_tree_step8.tex <==
\begin{minipage}{.5\textwidth}
\begin{center}

\vspace{0.3cm}
Computation Graph

\vspace{0.3cm}
\begin{tikzpicture}
  \node[node, blue] (node1) {A};
  \node[node, blue] (node2) [below left=of node1] {B};
  \node[node, blue, label=left:{->}] (node3) [below right=of node1] {C};
  \node[node, red, label=below:{queued}] (node4) [below left=of node2, xshift=0.6cm] {D};
  \node[node, red, label=below:{queued}] (node5) [below right=of node2, xshift=-0.6cm] {E};

  \draw[dashed, ->] (node1.south west) -- (node2.north east) node[midway, above, xshift=-0.1cm] {$b_{A,1}$};
  \draw[dashed, ->] (node1.south east) -- (node3.north west) node[midway, above, xshift=0.1cm] {$b_{A,2}$};
  \draw[dashed, ->] (node2.south west) -- (node4.north) node[midway, above, xshift=-0.1cm] {$b_{B,1}$};
  \draw[dashed, ->] (node2.south east) -- (node5.north) node[midway, above, xshift=0.1cm] {$b_{B,2}$};

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{.5\textwidth}
\begin{center}

\vspace{0.3cm}
Promise Tree

\vspace{0.3cm}
\resizebox{0.33\linewidth}{!}{%
\begin{tikzpicture}
  \node[diamondnode, blue] (node1) {$P_A$};
  \node[node, blue] (node2) [yshift=-1.0cm, xshift=-0.6cm] {$b_{A,1}$};
  \node[node, blue] (node3) [yshift=-1.0cm, xshift=0.6cm] {$b_{A,2}$};
  \node[diamondnode, blue] (node4) [below=of node2, yshift=0.3cm] {$P_B$};
  \node[node, blue] (node5) [below left=of node4, yshift=0.62cm, xshift=1.0cm] {$b_{B,1}$};
  \node[node, blue] (node6) [below right=of node4, yshift=0.62cm, xshift=-1.0cm] {$b_{B,2}$};

  \draw (node1.south west) -- (node2.north);
  \draw (node1.south east) -- (node3.north);
  \draw[<->] (node2.south) -- (node4.north);
  \draw (node4.south west) -- (node5.north);
  \draw (node4.south east) -- (node6.north);
\end{tikzpicture}
}
\end{center}
\end{minipage}

\begin{minipage}{.5\textwidth}
\begin{center}

\begin{tikzpicture}
  \node[node, blue] (node1) {A};
  \node[node, blue] (node2) [below left=of node1] {B};
  \node[node, blue] (node3) [below right=of node1] {C};
  \node[node, blue, label=left:{->}] (node4) [below left=of node2, xshift=0.6cm] {D};
  \node[node, red] (node5) [below right=of node2, xshift=-0.6cm] {E};

  \draw[dashed, ->] (node1.south west) -- (node2.north east) node[midway, above, xshift=-0.1cm] {$b_{A,1}$};
  \draw[dashed, ->] (node1.south east) -- (node3.north west) node[midway, above, xshift=0.1cm] {$b_{A,2}$};
  \draw[dashed, ->] (node2.south west) -- (node4.north) node[midway, above, xshift=-0.1cm] {$b_{B,1}$};
  \draw[dashed, ->] (node2.south east) -- (node5.north) node[midway, above, xshift=0.1cm] {$b_{B,2}$};

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{.5\textwidth}
\begin{center}

\resizebox{0.33\linewidth}{!}{%
\begin{tikzpicture}
  \node[diamondnode, blue] (node1) {$P_A$};
  \node[node, blue] (node2) [yshift=-1.0cm, xshift=-0.6cm] {$b_{A,1}$};
  \node[node, blue] (node3) [yshift=-1.0cm, xshift=0.6cm] {$b_{A,2}$};
  \node[diamondnode, blue] (node4) [below=of node2, yshift=0.3cm] {$P_B$};
  \node[node, blue] (node5) [below left=of node4, yshift=0.62cm, xshift=1.0cm] {$b_{B,1}$};
  \node[node, blue] (node6) [below right=of node4, yshift=0.62cm, xshift=-1.0cm] {$b_{B,2}$};

  \draw (node1.south west) -- (node2.north);
  \draw (node1.south east) -- (node3.north);
  \draw[<->] (node2.south) -- (node4.north);
  \draw (node4.south west) -- (node5.north);
  \draw (node4.south east) -- (node6.north);
\end{tikzpicture}
}
\end{center}
\end{minipage}

\begin{minipage}{.5\textwidth}
\begin{center}

\begin{tikzpicture}
  \node[node, blue] (node1) {A};
  \node[node, blue] (node2) [below left=of node1] {B};
  \node[node, blue] (node3) [below right=of node1] {C};
  \node[node, blue] (node4) [below left=of node2, xshift=0.6cm] {D};
  \node[node, blue, label=left:{->}] (node5) [below right=of node2, xshift=-0.6cm] {E};

  \draw[dashed, ->] (node1.south west) -- (node2.north east) node[midway, above, xshift=-0.1cm] {$b_{A,1}$};
  \draw[dashed, ->] (node1.south east) -- (node3.north west) node[midway, above, xshift=0.1cm] {$b_{A,2}$};
  \draw[dashed, ->] (node2.south west) -- (node4.north) node[midway, above, xshift=-0.1cm] {$b_{B,1}$};
  \draw[dashed, ->] (node2.south east) -- (node5.north) node[midway, above, xshift=0.1cm] {$b_{B,2}$};

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{.5\textwidth}
\begin{center}

\resizebox{0.33\linewidth}{!}{%
\begin{tikzpicture}
  \node[diamondnode, blue] (node1) {$P_A$};
  \node[node, blue] (node2) [yshift=-1.0cm, xshift=-0.6cm] {$b_{A,1}$};
  \node[node, blue] (node3) [yshift=-1.0cm, xshift=0.6cm] {$b_{A,2}$};
  \node[diamondnode, blue] (node4) [below=of node2, yshift=0.3cm] {$P_B$};
  \node[node, blue] (node5) [below left=of node4, yshift=0.62cm, xshift=1.0cm] {$b_{B,1}$};
  \node[node, blue] (node6) [below right=of node4, yshift=0.62cm, xshift=-1.0cm] {$b_{B,2}$};

  \draw (node1.south west) -- (node2.north);
  \draw (node1.south east) -- (node3.north);
  \draw[<->] (node2.south) -- (node4.north);
  \draw (node4.south west) -- (node5.north);
  \draw (node4.south east) -- (node6.north);
\end{tikzpicture}
}
\end{center}
\end{minipage}
